A Triple-Robustness Analysis of Retrieval-Augmented Generation for Multi-Hop Requirements Traceability

Reported verdicts on GraphRAG versus vector RAG disagree, and the evidence is typically tied to a single corpus, embedder, and judge -- and, we show, to where citation quality is measured. We present a triple-robustness analysis that holds a five-pipeline architecture matrix fixed and varies embedder (local e5-small vs. Azure text-embedding-3-small), corpus (DO-178C typed-edge requirements vs. Wikipedia paragraph chains via MuSiQue), and judge (paired GPT-5.4 x GPT-4.1 on both corpora), over 2x4,440 main-matrix runs, 600 cross-corpus runs, and over 5,000 faithfulness judgments. (C2a) GraphRAG's graph walk floods the context window at precision 0.12-0.23, but the synthesizer cites selectively at precision 0.48-0.65; scoring the retrieved set as the attribution set inverts the architecture ranking, which reconciles part of the disagreement in prior reports. (C1) Answer-level citation winners are corpus- and stratum-conditional but embedder-robust: GraphRAG ties vanilla on short-hop DO-178C queries and wins every MuSiQue stratum, while agentic pipelines lead only on 3+-hop requirements queries. (C2b) Faithfulness is corpus-conditional: on DO-178C it declines with hop distance (trend p<0.05 in three of four judge x embedder combinations); on Wikipedia chains neither judge shows a collapse. (C3) Single-judge LLM faithfulness is fragile to retrieval state: GPT-5.4's self-kappa across embedders is 0.137 (41% verdict change) against a same-day test-retest floor of 0.76, and re-judging frozen inputs eleven weeks later gives kappa <= 0.14 for both judges. A learned router on dense embeddings alone reaches macro-F1 0.86 on hop classification (C4). We argue that RAG architecture claims should be tested at this level of robustness -- including robustness to the citation-measurement point -- before they are trusted.

==> figures/architecture-tikz.tex <==
%% architecture-tikz.tex --- the tikzpicture body for Figure 1.
%% Single source of truth. Consumed in two ways:
%%   (a) figures/architecture.tex (standalone) for separate compile.
%%   (b) sections/04-method.tex via \input{figures/architecture-tikz}
%%       so the figure renders inline when main.tex is compiled.
%%
%% Required preamble in the host document:
%%   \usepackage{tikz}
%%   \usetikzlibrary{positioning, arrows.meta, shapes.geometric,
%%                   fit, backgrounds, calc}

\begin{tikzpicture}[
  node distance=4mm,
  >={Stealth[length=2mm]},
  every node/.style={font=\sffamily\scriptsize}
]
\tikzset{
  box/.style    ={draw=black, line width=0.5pt, rounded corners=2pt,
                  align=center, inner sep=2pt},
  light/.style  ={box, fill=black!8},
  mid/.style    ={box, fill=black!18},
  pipe/.style   ={light, text width=1.55cm, minimum width=1.7cm,
                  minimum height=7.5mm},
  lp/.style     ={light, text width=1.45cm, minimum width=1.55cm,
                  minimum height=6.5mm},
  store/.style  ={cylinder, shape border rotate=90, aspect=0.25,
                  draw=black, line width=0.5pt, fill=black!18,
                  align=center, inner sep=2pt,
                  text width=1.7cm, minimum height=7mm},
  arr/.style    ={->, line width=0.4pt},
  darr/.style   ={arr, dashed},
  lab/.style    ={font=\sffamily\tiny, fill=white, inner sep=1pt},
  group/.style  ={draw=black, line width=0.5pt, rounded corners=2pt,
                  dotted, inner sep=4pt}
}

%% ----- Top: Query, Router -----
\node[light, text width=1.7cm] (q) at (0,0) {Query $q$};
\node[mid, below=4mm of q, text width=4.4cm] (router)
  {Hop-Adaptive Router\\{\tiny predicts $\widehat{H}(q) \in \{1, 2, 3{+}\}$}};
\draw[arr] (q) -- (router);

%% ----- Pipelines (centered at x=0) -----
\node[pipe, below=5mm of router, xshift=-2.775cm] (p1)
  {Vanilla\\{\tiny embed $\to$ top-$k$ $\to$ LLM}};
\node[pipe, right=1.5mm of p1] (p2)
  {Agentic\\{\tiny LangGraph loop}};
\node[pipe, right=1.5mm of p2] (p3)
  {GraphRAG\\{\tiny seeds + 2-hop walk}};
\node[pipe, right=1.5mm of p3] (p4)
  {Agentic+Graph\\{\tiny LangGraph + graph}};
\foreach \i in {1,2,3,4}
  \draw[arr] (router.south) -- (p\i.north);

%% ----- Agentic Loop subgraph (centered below pipelines) -----
\node[lp] (critic) at (-1.7,-4.6) {Router/Critic};
\node[lp, right=1.5mm of critic] (retr)  {Retriever};
\node[lp, right=1.5mm of retr]   (tools) {Tools\\{\tiny search, graph}};
\node[lp, below=4mm of retr]     (synth) {Synthesizer};

\draw[arr] (critic) -- (retr);
\draw[arr] (retr)   -- (tools);
\draw[arr] (tools.north) to[out=90,in=90,looseness=0.5]
  node[lab, midway, yshift=1mm] {iter $\le 3$} (critic.north);
\draw[arr] (critic.south) |- (synth.west);

\begin{scope}[on background layer]
  \node[group, fit=(critic)(retr)(tools)(synth)] (loop) {};
\end{scope}
\node[lab, anchor=north west]
  at ([xshift=2pt,yshift=-1pt]loop.north west) {Agentic Loop};

%% ----- P2, P4 -> Loop (dashed "uses"; right-angle elbows) -----
\draw[darr] (p2.south) -- ++(0,-2mm) -| (loop.north west)
  node[lab, pos=0.4, above] {uses};
\draw[darr] (p4.south) -- ++(0,-2mm) -| (loop.north east)
  node[lab, pos=0.4, above] {uses};

%% ----- Output -----
\node[light, below=6mm of synth, text width=4.5cm] (out)
  {Answer $a(q)$ + cited IDs $C(q)$};
\draw[arr] (synth.south) -- (out.north);

%% ----- P1, P3 -> Output (bypass loop on the sides) -----
\draw[arr] (p1.south) -- ++(0,-2mm) -|
  ([xshift=-4mm]loop.south west) |- (out.west);
\draw[arr] (p3.south) -- ++(0,-2mm) -|
  ([xshift=4mm]loop.south east)  |- (out.east);

%% ----- Data stores at the bottom; consolidated arrows -----
\node[store, below=10mm of out, xshift=-22mm] (s1)
  {Vector Store\\{\tiny (Chroma)}};
\node[store, below=10mm of out, xshift=22mm]  (s2)
  {Graph Store\\{\tiny (Neo4j Aura)}};

\draw[darr] (s1.north) -- ++(0,4mm)
  node[lab, anchor=south] {$\to$ P1--P4};
\draw[darr] (s2.north) -- ++(0,4mm)
  node[lab, anchor=south] {$\to$ P3, P4};

\end{tikzpicture}

